Rethinking 3DGS for Degraded Inputs in the Era of Foundation Models

3D Gaussian Splatting (3DGS) enables high-quality 3D reconstruction, but often struggles with degraded inputs, such as sparse views, unknown camera poses, or corrupted images. To handle these problems, many methods add depth guidance, camera refinement, or mechanisms for handling unreliable image regions during 3DGS training. However, recent vision foundation models can now recover much of the missing or unreliable information before 3DGS training, raising the question of whether these additional components are still needed. To investigate this question, we use pretrained vision models to improve the inputs, then compare standard 3DGS with task-specific methods on both the original and improved inputs. The PSNR gain of task-specific methods over standard 3DGS shrinks in 338 of 394 matched comparisons (86%). On improved inputs, this gain turns negative on average for unknown camera poses and poor exposure. Why do some components still help while others hurt? Controlled experiments show that, as the inputs improve, errors that arise during 3DGS training can limit further gains. Early rendering errors can drive pose or exposure updates that disturb already accurate cameras or restored images. Some gains that persist after input recovery can be traced to common 3DGS fitting problems, including floating Gaussians and inconsistent colors across views. These findings motivate training methods that preserve accurate inputs and address the remaining errors in Gaussian fitting.

==> sec/supp/supp-fig-cosine.tex <==
\begin{figure*}[t]
\centering
\iflatexml
\includegraphics[width=\linewidth,alt={Alignment between pose updates and the true correction at six noise levels and four training windows.}]{figures/panels/supp-fig-cosine.pdf}
\else
\begin{tikzpicture}
\begin{axis}[irb, name=a, scale only axis, width=6.2cm, height=3.0cm, xmode=log, xmin=0.05, xmax=0.6,
  xtick={0.05,0.1,0.2,0.5}, xticklabels={.05,.1,.2,.5}, ymin=-0.3, ymax=0.9,
  xlabel={Current rotation error ($^\circ$)}, ylabel={Cosine with correction},
  title={(a) Negative pose gradient (sampled camera)},
  legend style={at={(0.98,0.03)},anchor=south east,font=\tiny}, legend columns=2]
    \addplot[black!35, dashed, forget plot] coordinates {(0.05,0)(0.6,0)};
    \addplot[irbRed, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0617,0.280) +- (0,0.162)
      (0.0647,0.322) +- (0,0.175)
      (0.0768,0.442) +- (0,0.198)
      (0.1090,0.553) +- (0,0.182)
      (0.1939,0.646) +- (0,0.146)
      (0.4829,0.684) +- (0,0.098)
    };
    \addlegendentry{steps 0--99}
    \addplot[irbRed!55, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0768,0.449) +- (0,0.255)
      (0.0778,0.453) +- (0,0.242)
      (0.0808,0.420) +- (0,0.206)
      (0.0809,0.372) +- (0,0.178)
      (0.0918,0.491) +- (0,0.219)
      (0.2645,0.521) +- (0,0.239)
    };
    \addlegendentry{step 500}
    \addplot[irbBlue!60, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0633,-0.014) +- (0,0.065)
      (0.0643,-0.006) +- (0,0.076)
      (0.0643,0.019) +- (0,0.100)
      (0.0686,-0.028) +- (0,0.071)
      (0.0718,-0.055) +- (0,0.075)
      (0.0885,0.021) +- (0,0.081)
    };
    \addlegendentry{step 3k}
    \addplot[irbBlue, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0635,-0.118) +- (0,0.144)
      (0.0643,-0.087) +- (0,0.137)
      (0.0649,-0.125) +- (0,0.176)
      (0.0680,-0.077) +- (0,0.136)
      (0.0720,-0.102) +- (0,0.121)
      (0.0851,-0.027) +- (0,0.218)
    };
    \addlegendentry{step 7k}
\end{axis}
\begin{axis}[irb, at={(a.east)}, anchor=west, xshift=1.3cm, scale only axis, width=6.2cm, height=3.0cm, xmode=log, xmin=0.05, xmax=0.6,
  xtick={0.05,0.1,0.2,0.5}, xticklabels={.05,.1,.2,.5}, ymin=-0.3, ymax=0.9,
  xlabel={Current rotation error ($^\circ$)}, title={(b) Executed Adam update (sampled camera)}]
    \addplot[black!35, dashed, forget plot] coordinates {(0.05,0)(0.6,0)};
    \addplot[irbRed, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0617,0.247) +- (0,0.132)
      (0.0647,0.319) +- (0,0.149)
      (0.0768,0.436) +- (0,0.182)
      (0.1090,0.558) +- (0,0.169)
      (0.1939,0.645) +- (0,0.129)
      (0.4829,0.659) +- (0,0.089)
    };
    \addplot[irbRed!55, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0768,0.530) +- (0,0.240)
      (0.0778,0.518) +- (0,0.249)
      (0.0808,0.473) +- (0,0.231)
      (0.0809,0.435) +- (0,0.185)
      (0.0918,0.523) +- (0,0.232)
      (0.2645,0.578) +- (0,0.208)
    };
    \addplot[irbBlue!60, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0633,-0.021) +- (0,0.066)
      (0.0643,-0.018) +- (0,0.056)
      (0.0643,0.013) +- (0,0.087)
      (0.0686,-0.031) +- (0,0.069)
      (0.0718,-0.054) +- (0,0.062)
      (0.0885,0.027) +- (0,0.066)
    };
    \addplot[irbBlue, irb line, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.3pt}] coordinates {
      (0.0635,-0.109) +- (0,0.170)
      (0.0643,-0.078) +- (0,0.148)
      (0.0649,-0.115) +- (0,0.184)
      (0.0680,-0.064) +- (0,0.147)
      (0.0720,-0.117) +- (0,0.142)
      (0.0851,-0.040) +- (0,0.244)
    };
\end{axis}
\end{tikzpicture}
\fi
\vspace{-4pt}
\caption{\textbf{Pose updates point toward the correction early in training and lose their direction after the Gaussians adapt.} Mean cosine (error bars: std over six scenes) between the pose update and the true correction direction, at four training windows and six injected error levels (\cref{tab:supp:dose_t2}). Early updates are aligned even on accurate BA cameras (leftmost points); after about 3k steps the cosine is near zero at every error level.}
\label{fig:supp:cosine}
\vspace{-6pt}
\end{figure*}


==> sec/supp/supp-fig-stage2.tex <==
\begin{figure}[t]
\centering
\iflatexml
\includegraphics[width=\linewidth,alt={Each point compares the PSNR advantage of a task-specific method on original and recovered inputs.}]{figures/panels/supp-fig-stage2.pdf}
\else
\begin{tikzpicture}
\begin{axis}[irb, scale only axis, width=6.4cm, height=4.6cm,
  xmin=-8, xmax=17.5, ymin=-11, ymax=6,
  xlabel={$g^{\text{native}}$ (dB)},
  ylabel={$g^{\text{recovered}}$ (dB)},
  legend style={at={(0.01,0.99)},anchor=north west,font=\tiny,fill=white,fill opacity=0.85,text opacity=1},
  axis x line*=bottom, axis y line*=left]
  \fill[black!6] (axis cs:-8,-8) -- (axis cs:17.5,17.5) -- (axis cs:17.5,-11) -- (axis cs:-8,-11) -- cycle;
  \addplot[black!40, dashed, line width=0.5pt, forget plot] coordinates {(-8,-8)(6,6)};
  \addplot[black!40, line width=0.4pt, forget plot] coordinates {(-8,0)(17.5,0)};
  \addplot[only marks,mark=*,mark size=1.1pt,irbBlue,fill opacity=0.55,draw opacity=0.8] coordinates {(3.573,3.886) (2.549,3.451) (2.136,3.876) (4.179,2.199) (3.741,2.226) (3.628,2.506) (3.113,2.082) (3.052,1.950) (3.170,2.122) (0.880,2.281) (-0.653,2.259) (-0.255,2.206) (0.371,1.885) (-0.091,1.369) (0.889,1.614) (0.699,1.862) (0.532,1.439) (1.464,1.352) (6.529,2.924) (6.830,3.182) (6.545,2.397) (5.975,4.781) (6.165,1.650) (5.913,3.092) (3.951,2.497) (3.744,1.871) (4.699,2.186) (2.068,2.452) (1.677,2.892) (2.735,2.742) (4.991,2.574) (5.034,2.851) (6.001,2.465) (2.758,1.829) (2.473,1.729) (2.979,1.638) (-0.262,3.301) (-0.389,3.040) (-1.279,3.319) (1.185,3.433) (-0.632,3.251) (1.103,3.524) (-0.448,3.161) (-1.910,3.154) (1.218,3.500) (1.500,0.716) (0.969,0.443) (1.745,0.552) (1.400,1.285) (1.002,0.978) (1.857,1.383) (1.610,1.742) (1.344,1.236) (1.743,1.526) (5.521,2.925) (3.398,3.339) (6.640,2.610) (6.107,1.440) (6.092,1.595) (4.988,0.817) (7.168,2.463) (7.581,2.102) (6.495,2.014) (7.906,4.956) (7.143,4.707) (7.579,5.128) (8.440,3.038) (8.628,2.175) (8.793,2.417) (6.484,2.444) (6.364,1.779) (5.263,1.397) (6.558,0.523) (7.964,0.645) (-0.474,-0.519) (3.037,-0.008) (2.724,0.073) (6.221,1.150) (4.805,0.970) (4.013,-0.042) (4.833,0.969) (3.239,0.893) (2.746,0.419) (2.974,-0.304) (0.375,0.455) (0.598,-0.117) (0.359,-0.028) (2.013,0.639) (1.696,0.003) (1.914,0.037) (4.304,1.814) (2.475,-0.432) (3.201,-0.659) (6.174,2.241) (5.320,0.883) (5.757,1.615) (3.508,0.131) (4.715,-0.161) (3.678,-0.759) (1.396,0.051) (1.182,-0.412) (0.867,-0.070) (3.017,0.346) (4.023,0.095) (3.178,0.598) (4.822,0.896) (5.463,0.774) (3.814,-0.361) (-0.088,0.134) (0.517,-0.953) (1.239,-0.233) (1.650,0.643) (0.865,0.042) (1.938,0.592) (5.391,1.246) (4.055,0.924) (4.284,1.331) (0.764,0.109) (-0.150,-0.017) (1.174,0.299) (2.184,0.849) (1.335,0.180) (1.472,0.507) (8.556,0.385) (6.215,0.132) (7.603,-1.977) (2.840,0.115) (1.964,-0.562) (-0.214,0.774) (8.323,0.989) (7.077,0.482) (8.400,0.942) (6.990,2.721) (8.017,3.053) (5.412,1.800) (2.133,0.794) (2.439,0.675) (2.789,0.513) (3.238,0.715) (2.536,0.904) (3.054,0.894) (8.230,3.612) (8.394,3.889) (6.024,2.145) (-0.612,0.192) (0.404,0.305) (0.750,0.124) (0.314,-0.002) (-0.143,-0.215) (0.468,0.602) (2.941,-0.463) (1.958,0.187) (-0.039,-1.439) (2.098,-0.336) (2.088,-0.780) (1.755,-0.667) (1.968,0.650) (1.383,-0.279) (1.895,0.741) (12.569,2.009) (11.839,0.694) (8.616,0.065) (4.689,0.675) (2.581,-1.772) (4.716,0.487) (4.225,1.601) (2.129,-0.537) (4.490,1.090) (3.906,1.880) (6.956,2.163) (8.237,-0.596) (3.571,0.907) (-1.002,-0.461) (3.588,-0.273) (5.840,1.161) (3.259,0.248) (6.149,1.168) (1.375,0.418) (2.964,-0.231) (-0.295,-2.121) (-1.201,0.006) (1.962,-1.191) (1.152,-2.091) (1.816,0.872) (1.611,-0.069) (1.358,0.794) (-0.906,0.422) (0.390,-0.596) (0.524,0.179) (1.500,0.597) (1.217,-0.358) (0.978,0.148) (2.348,0.393) (2.044,0.040) (-1.615,-1.583) (0.492,-0.039) (0.618,-0.031) (0.005,-1.008) (0.843,0.490) (1.941,-0.246) (1.226,0.180) (-0.246,-0.980) (0.582,-0.515) (-7.647,-7.449) (-3.442,-0.213) (-2.210,0.125) (-3.891,-2.591) (1.197,1.251) (1.910,0.722) (-7.450,-5.833) (0.610,-0.251) (-0.557,0.318) (-5.303,-10.751) (1.617,-1.590) (1.510,-0.762) (-1.199,-5.760) (-0.099,-0.491) (0.038,-0.285) (-6.241,-6.200) (2.214,1.095) (2.632,0.551) (2.316,0.087) (2.151,1.190) (0.716,0.237) (1.862,0.288) (2.138,0.879) (2.600,1.514) (2.174,0.999) (2.281,0.829) (2.082,2.017) (2.473,0.990) (1.331,0.897) (2.337,1.260) (1.581,0.630) (1.709,0.748) (1.903,1.202) (1.829,0.403) (1.817,1.103) (1.582,0.673) (1.496,0.583) (1.242,0.742) (0.822,0.644) (1.100,0.478) (0.127,0.499) (0.053,-0.351) (-0.825,-0.422) (0.431,0.765) (-0.115,-0.413) (0.018,0.238) (0.415,0.828) (1.169,0.916) (0.994,0.553) (0.965,0.569) (1.336,0.681) (1.126,0.296) (1.799,0.751) (1.990,-0.141) (2.173,-0.177) (1.476,0.464) (0.612,-0.027) (1.171,0.813)};
  \addlegendentry{Sparse views (261)}
  \addplot[only marks,mark=square*,mark size=1.1pt,irbRed,fill opacity=0.55,draw opacity=0.8] coordinates {(1.729,1.274) (1.630,-2.223) (0.470,0.031) (0.367,-5.586) (3.433,-3.486) (2.467,-1.091) (5.711,1.652) (0.229,-4.229) (0.433,1.296) (3.704,1.016) (0.974,-0.556) (5.753,1.512) (-3.889,-1.314) (1.158,-0.868) (5.042,0.206) (2.852,-1.163) (0.261,0.459) (0.833,-0.142) (-1.581,-3.178) (1.628,-2.101) (2.216,-0.201)};
  \addlegendentry{Pose-free (21)}
  \addplot[only marks,mark=triangle*,mark size=1.1pt,irbGreen,fill opacity=0.55,draw opacity=0.8] coordinates {(3.234,0.346) (3.598,0.517) (4.385,1.198) (4.639,1.129) (1.348,0.443) (0.905,0.051) (1.001,0.062) (1.465,0.679) (2.485,1.077) (2.254,1.145) (2.127,1.153) (2.540,1.184) (5.408,0.678) (4.738,0.479) (1.843,0.787) (5.302,1.126) (4.516,0.840) (5.522,2.009) (5.394,1.945) (5.324,1.482) (5.043,-1.062) (7.449,0.504) (9.073,1.134) (8.666,0.746) (2.066,0.371) (1.050,0.028) (2.074,0.304) (2.009,0.333) (8.514,0.032) (5.686,-0.416) (8.675,0.239) (7.539,0.044) (0.418,0.450) (2.636,2.254) (2.922,2.276) (0.573,1.173) (11.120,1.151) (7.897,0.090) (12.104,0.807) (12.300,1.462) (5.198,0.831) (6.195,0.748) (7.492,0.610) (6.707,0.565) (-0.385,0.356) (-2.547,-1.371) (-1.540,-1.314) (2.207,2.944) (2.427,-0.221) (1.062,-0.376) (2.517,-0.352) (3.041,0.532) (8.219,0.571) (3.312,-0.529) (7.784,0.595) (8.391,1.056) (0.579,-0.120) (1.180,0.265) (0.886,-0.135) (1.393,0.383) (2.150,-2.117) (0.610,-1.391) (5.324,0.479) (5.853,0.930) (3.727,1.138) (-0.170,-0.228) (4.855,2.200) (4.768,2.441) (1.950,0.434) (1.975,0.699) (2.628,1.029) (2.560,0.487) (4.239,1.656) (1.534,-0.820) (5.611,1.913) (5.809,2.527)};
  \addlegendentry{Distractors (76)}
  \addplot[only marks,mark=diamond*,mark size=1.1pt,black!70,fill opacity=0.55,draw opacity=0.8] coordinates {(11.304,-5.075) (4.563,-0.016) (13.052,-0.220) (14.454,-4.599) (13.102,0.073) (10.535,-0.313) (12.459,-3.806) (14.888,-0.155) (12.345,1.331) (6.143,-4.961) (10.153,-3.703) (10.102,0.937) (16.925,-1.867) (12.102,1.071) (11.053,2.295) (4.653,-2.592) (9.861,-0.779) (5.468,-3.856) (8.629,-0.827) (14.569,-1.226) (7.187,-0.724) (1.189,1.186) (3.253,-4.964) (2.761,-2.239) (8.119,-2.316) (10.247,3.050) (4.166,-0.886) (6.256,-2.188) (6.895,-1.653) (6.793,0.272) (5.334,-0.948) (11.202,-0.733) (11.631,-1.132) (10.786,-2.882) (8.937,-1.779) (6.728,-3.425)};
  \addlegendentry{Poor exposure (36)}
  \node[anchor=south east,font=\tiny,text=black!60,align=right] at (axis cs:17.2,-10.6) {shaded: gain shrinks\\(338 of 394 pairs)};
\end{axis}
\end{tikzpicture}
\fi
\vspace{-4pt}
\caption{\textbf{Every matched pair of Tab.~\ref{tab:shared}.} Each point is one specially-designed method on one test case. Points below the dashed diagonal ($\Delta g<0$, shaded) are pairs whose advantage over standard 3DGS shrinks after input recovery; points below the horizontal line perform worse than standard 3DGS on the same recovered inputs.}
\label{fig:supp:stage2}
\vspace{-4pt}
\end{figure}


==> sec/supp/supp-qualitative-figure.tex <==
\newcommand{\suppqualcaption}{\textbf{Qualitative comparisons for the held-out views in \cref{fig:qualitative}.}
    The native-input task-specific methods are CoR-GS, 3R-GS, RobustSplat, and LL-GS from top to bottom; the pose-free vanilla reference uses MASt3R cameras and points.
    For sparse-view and pose-free tasks, the \emph{Input / Reference} column displays the held-out reference image of the shown view (not a training input); for transient and exposure tasks, it shows a neighboring degraded training image.
    Every reconstruction and GT image within each row uses the same held-out test view.}
\iflatexml
\centering
\includegraphics[width=\linewidth,alt={Input or reference views, reconstructions, and ground truth for the four test scenes.}]{figures/panels/supp-qualitative-figure.pdf}
\caption{\suppqualcaption}
  \label{fig:supp:qualitative}
\else
\newcommand{\irbQualSupTile}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \begin{scope}
      \clip (-1.25,-0.703125) rectangle (1.25,0.703125);
      \node[anchor=center,inner sep=0pt] at (0,0) {%
        #3%
      };
    \end{scope}
    \draw[black!44,line width=0.26pt]
      (-1.25,-0.703125) rectangle (1.25,0.703125);
  \end{scope}%
}
\newcommand{\irbQualSupRow}[7]{%
  \node[font=\bfseries\tiny,rotate=90,inner sep=0pt]
    at (0.14,#2) {#1};
  \irbQualSupTile{1.72}{#2}{#3}
  \irbQualSupTile{4.27}{#2}{#4}
  \irbQualSupTile{6.82}{#2}{#5}
  \irbQualSupTile{9.37}{#2}{#6}
  \irbQualSupTile{11.92}{#2}{#7}
}
\par\medskip\noindent\begin{minipage}{\linewidth}
  \centering
  \resizebox{0.98\linewidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1cm]
      \path[use as bounding box] (-0.08,0.79) rectangle (13.20,7.05);
      \foreach \x/\name in {
        1.72/{Input / Reference},
        4.27/Vanilla 3DGS,
        6.82/Task-Specific,
        9.37/Ours,
        11.92/GT
      } {
        \node[font=\bfseries\scriptsize,inner sep=0pt]
          at (\x,6.86) {\name};
      }
      \irbQualSupRow{Sparse Views}{5.93}
        {\includegraphics[width=2.5cm]{figures/qualitative/t1_sparse_dtu_scan38/input.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t1_sparse_dtu_scan38/vanilla.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t1_sparse_dtu_scan38/specialist.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t1_sparse_dtu_scan38/ours.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t1_sparse_dtu_scan38/gt.jpg}}
      \irbQualSupRow{Pose-Free}{4.47}
        {\includegraphics[width=2.5cm]{figures/qualitative/t2_posefree_mip360_room/input.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t2_posefree_mip360_room/vanilla.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t2_posefree_mip360_room/specialist.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t2_posefree_mip360_room/ours.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t2_posefree_mip360_room/gt.jpg}}
      \irbQualSupRow{Transient}{3.01}
        {\includegraphics[width=2.5cm]{figures/qualitative/t3_transient_onthego_patio_high/input.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t3_transient_onthego_patio_high/vanilla.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t3_transient_onthego_patio_high/specialist.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t3_transient_onthego_patio_high/ours.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t3_transient_onthego_patio_high/gt.jpg}}
      \irbQualSupRow{Exposure}{1.55}
        {\includegraphics[width=2.5cm]{figures/qualitative/t4_lowlight_realx3d_cupcake/input.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t4_lowlight_realx3d_cupcake/vanilla.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t4_lowlight_realx3d_cupcake/specialist.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t4_lowlight_realx3d_cupcake/ours.jpg}}
        {\includegraphics[width=2.5cm]{figures/qualitative/t4_lowlight_realx3d_cupcake/gt.jpg}}
    \end{tikzpicture}%
  }
  \vspace{-5pt}
  \captionsetup{hypcap=false}\captionof{figure}{\suppqualcaption}
  \label{fig:supp:qualitative}
  \vspace{-6pt}
\end{minipage}\par
\fi

